Multi-Future Drafting: Mixture Block Drafters for Tree-Verified Speculative Decoding

Block drafters such as DFlash draft a block of future tokens in one forward pass, and draft trees such as DDTree verify the prefixes ranked highest by the product of the drafter's per-position distributions. Under tree verification, the expected number of accepted tokens is the probability mass the tree covers. We show that a product misallocates it: when the continuation can follow several futures, it splices them into chimeras, prefixes stitched together from different futures that the target never produces, and gives them as much budget as the futures themselves. Barring ties, no product-ranked tree can hold two futures that disagree in $m$ positions without $2^{m-1}-1$ chimeras, however well the drafter is trained, and in practice chimeras make up 27-33% of a 64-node tree. We propose Multi-Future Drafting (MFD), which restores the coupling with a latent variable instead of the chain rule: $K$ learned mode embeddings at the drafter's input draft $K$ coherent blocks in the same pass, and a mixture DDTree lets the verifier pick the future the target takes, losslessly and with $K+1$ extra vectors. On four Qwen targets from 4B to 27B parameters, at batch size 1, MFD reaches up to 7.8$\times$ speedup, 5-8% faster than the best single-mode tree trained identically and, on Qwen3-4B and Qwen3-8B, 9-16% faster than the released DARTree trained on the same prompts.

==> figures/method_fig.tex <==
% Figure 2 (method), drawn in TikZ so that it uses the paper's fonts; \input inside the figure* of sections/method.tex.
% The example and its numbers are the teaser's (eval_results/teaser/example_modes.json, from
% eval_scripts/teaser_modes_dump.py): modes 1, 4, 6, 8 draft future B, modes 2, 3 future A, modes 5, 7 misdraft;
% C_k is mode k's soft coverage of a block of future B; (c) is the real 15-node mixture tree (6 nodes on A, 9 on B).
% Earlier matplotlib versions: figures/old/make_method_v*.py.
\definecolor{mfdBlue}{HTML}{2563A8}\definecolor{mfdBlueL}{HTML}{DBE8F6}
\definecolor{mfdOrange}{HTML}{D9731A}\definecolor{mfdOrangeL}{HTML}{FBE6D3}
\definecolor{mfdGreen}{HTML}{1B7A3D}\definecolor{mfdGray}{HTML}{8A8F98}\definecolor{mfdGrayL}{HTML}{ECEEF1}
\definecolor{mfdInk}{HTML}{3C4048}\definecolor{mfdMuted}{HTML}{5B6068}\definecolor{mfdRule}{HTML}{C9CDD3}\definecolor{mfdRed}{HTML}{C62828}
\begin{tikzpicture}[x=1cm, y=1cm,
    tok/.style={rounded corners=1.2pt, inner xsep=1.7pt, inner ysep=0pt, minimum height=0.34cm,
      text height=1.6ex, text depth=0.45ex, font=\fontsize{6.5}{7}\selectfont, line width=0.4pt},
    tA/.style={tok, fill=mfdBlueL, draw=mfdBlue},
    tB/.style={tok, fill=mfdOrangeL, draw=mfdOrange},
    col/.style={minimum width=0.74cm},
    acc/.style={draw=mfdGreen, line width=1pt},
    lab/.style={font=\scriptsize, text=mfdMuted, inner sep=0pt},
    small/.style={font=\fontsize{6}{7}\selectfont, inner sep=0pt},
    ttl/.style={font=\small\bfseries, anchor=west, inner sep=0pt},
    arr/.style={-{Stealth[length=3.2pt,width=2.6pt]}, mfdGray, line width=0.6pt},
    edge/.style={mfdGray, line width=0.5pt},
  ]
  % header: the running example (Figure 1), defining futures A and B
  \node[small, anchor=west, text=mfdInk, font=\fontsize{6.5}{7.5}\selectfont] (hx) at (0,5.3)
    {\textbf{Example:} after \emph{Let's break}, the target model has two futures:};
  \node[anchor=west, inner sep=0pt, text height=1.6ex, text depth=0.45ex, text=mfdBlue, font=\fontsize{7}{8}\selectfont\bfseries, right=5pt of hx] (hA) {A};
  \node[tA, right=3pt of hA] (hA1) {this};
  \node[tA, right=0.6pt of hA1] (hA2) {down};
  \node[tA, right=0.6pt of hA2] (hA3) {step};
  \node[tA, right=0.6pt of hA3] (hA4) {by};
  \node[tA, right=0.6pt of hA4] (hA5) {step};
  \node[tA, right=0.6pt of hA5] (hA6) {to};
  \node[small, text=mfdBlue, anchor=west, font=\fontsize{6.5}{7.5}\selectfont, right=1.5pt of hA6] (hpa)
    {\dots\ ($p{=}0.61$)};
  \node[small, text=mfdMuted, anchor=west, font=\fontsize{6.5}{7.5}\selectfont, right=5pt of hpa] (hor) {or};
  \node[anchor=west, inner sep=0pt, text height=1.6ex, text depth=0.45ex, text=mfdOrange, font=\fontsize{7}{8}\selectfont\bfseries, right=5pt of hor] (hB) {B};
  \node[tB, right=3pt of hB] (hB1) {down};
  \node[tB, right=0.6pt of hB1] (hB2) {the};
  \node[tB, right=0.6pt of hB2] (hB3) {problem};
  \node[tB, right=0.6pt of hB3] (hB4) {step};
  \node[tB, right=0.6pt of hB4] (hB5) {by};
  \node[tB, right=0.6pt of hB5] (hB6) {step};
  \node[small, text=mfdOrange, anchor=west, font=\fontsize{6.5}{7.5}\selectfont, right=1.5pt of hB6]
    {\dots\ ($p{=}0.37$)};
  \draw[mfdRule, line width=0.4pt] (0,5.05) -- (17.1,5.05);
  % panel separators
  \draw[mfdRule, line width=0.4pt] (5.72,-0.15) -- (5.72,4.85);
  \draw[mfdRule, line width=0.4pt] (10.88,-0.15) -- (10.88,4.85);

  % ---------------- (a) Draft: K modes in one forward pass
  \node[ttl] at (0,4.75) {(a) Draft: $K$ modes, one pass};
  \node[draw=mfdGray, fill=mfdGrayL, rounded corners=2pt, minimum height=0.4cm, inner xsep=4pt, align=center,
    font=\fontsize{6}{7}\selectfont, text=mfdInk] (ctx) at (2.45,4.18)
    {context: the target model's hidden states};
  \node[draw=mfdGray, fill=mfdGrayL, rounded corners=2pt, minimum width=0.6cm, minimum height=2.95cm] (dr)
    at (2.45,2.1) {};
  \node[rotate=90, font=\scriptsize, text=mfdInk] at (dr.center) {block-diffusion drafter};
  \draw[arr] (ctx.south) -- (dr.north);
  \node[small, text=mfdMuted, anchor=west] at (2.56,3.75) {shared by all $\K$ copies};
  \foreach \y/\e/\clr in {3.25/1/mfdOrange, 2.55/2/mfdBlue, 1.85/3/mfdBlue, 0.85/K/mfdOrange} {
    \node[draw=\clr, fill=white, rounded corners=1.5pt, minimum width=0.44cm, minimum height=0.32cm,
      font=\scriptsize, inner sep=0pt, text=\clr, line width=0.6pt] at (0.24,\y) {$\memb_{\e}$};
    \node[font=\scriptsize, text=mfdMuted] at (0.6,\y) {$+$};
    \fill[mfdInk] (0.76,\y-0.13) rectangle ++(0.2,0.26);
    \foreach \i in {1,...,4} {\fill[mfdGrayL] (0.76+\i*0.23,\y-0.13) rectangle ++(0.2,0.26);}
    \draw[arr] (1.95,\y) -- (2.13,\y);
    \draw[arr] (2.77,\y) -- (2.95,\y);
  }
  \node[font=\scriptsize, text=mfdMuted] at (1.2,1.4) {$\vdots$};
  \node[font=\scriptsize, text=mfdMuted] at (3.9,1.4) {$\vdots$};
  \node[small, text=mfdMuted, anchor=north west] at (0,0.55) {block: $y_0$ + $\Lb{-}1$ masks};
  \node[small, text=mfdMuted, anchor=north west] at (0,0.05)
    {learned $\memb_k\in\mathbb{R}^h$, added to all $\Lb$ positions of copy $k$};
  % outputs: each mode's top tokens
  \node[tB, anchor=west] (a1) at (3.02,3.25) {down};
  \node[tB, right=0.6pt of a1] (a2) {the};
  \node[tB, right=0.6pt of a2] (a3) {problem};
  \node[tB, right=0.6pt of a3] (a4) {step};
  \node[tA, anchor=west] (b1) at (3.02,2.55) {this};
  \node[tA, right=0.6pt of b1] (b2) {down};
  \node[tA, right=0.6pt of b2] (b3) {step};
  \node[tA, right=0.6pt of b3] (b4) {by};
  \node[tA, anchor=west] (c1) at (3.02,1.85) {this};
  \node[tA, right=0.6pt of c1] (c2) {down};
  \node[tA, right=0.6pt of c2] (c3) {step};
  \node[tA, right=0.6pt of c3] (c4) {by};
  \node[tB, anchor=west] (k1) at (3.02,0.85) {down};
  \node[tB, right=0.6pt of k1] (k2) {the};
  \node[tB, right=0.6pt of k2] (k3) {problem};
  \node[tB, right=0.6pt of k3] (k4) {step};
  \node[small, text=mfdMuted, anchor=north, align=center] at (4.25,0.55)
    {each mode: a distribution\\per position (top token shown)};

  % ---------------- (b) Train: winner-take-all
  \node[ttl] at (5.95,4.75) {(b) Train: winner-take-all};
  \node[lab, anchor=west] at (5.95,4.12) {block $y$ of future B:};
  \node[tB, anchor=west] (y1) at (8.05,4.12) {down};
  \node[tB, right=0.6pt of y1] (y2) {the};
  \node[tB, right=0.6pt of y2] (y3) {problem};
  \node[tB, right=0.6pt of y3] (y4) {step};
  \node[small, text=mfdInk, right=1.5pt of y4] {\dots};
  \node[small, text=mfdMuted, anchor=west] at (5.95,3.62) {coverage $C_k(y)$ of $y$ by mode $k$};
  % bars: (mode, coverage, color); mode 6 is the winner. Spaced so that the panel ends level with (a) and (c)
  \foreach \k/\c/\clr in {1/7.6/mfdOrange, 2/0.1/mfdBlue, 3/0.1/mfdBlue, 4/7.5/mfdOrange, 5/2.7/mfdGray,
                          6/8.3/mfdOrange, 7/0.3/mfdGray, 8/3.1/mfdOrange} {
    \pgfmathsetmacro{\yy}{3.3-(\k-1)*0.375}
    \pgfmathsetmacro{\len}{max(0.03,\c/8.3*2.2)}
    \node[small, text=\clr, anchor=west] at (5.95,\yy) {mode \k};
    \ifnum\k=6
      \fill[\clr] (6.78,\yy-0.11) rectangle ++(\len,0.22);
      \draw[mfdGreen, line width=0.9pt] (6.78,\yy-0.11) rectangle ++(\len,0.22);
      \node[small, text=mfdGreen, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries] at (6.78+\len+0.06,\yy)
        {\c\ $\leftarrow$ gradient};
    \else
      \fill[\clr, opacity=0.4] (6.78,\yy-0.11) rectangle ++(\len,0.22);
      \node[small, text=\clr, anchor=west] at (6.78+\len+0.06,\yy) {\c};
    \fi
  }
  \node[small, anchor=south west, text width=4.75cm, align=left, text=mfdInk] at (5.95,-0.19)
    {The best mode takes most of the update, so a mode that fits a future keeps learning it: the modes specialize.};

  % ---------------- (c) Verify: (1) all modes score every prefix and the B best form one tree, (2) one target pass
  % checks it. Columns: depth d at x = 11.935 + (d-1)*0.745 (west edge), cells 0.71 wide; column 7 holds the target's
  % free token. Numbers under the nodes: the prefix's probability under its best mode (eval_results/teaser/
  % example_modes.json); the 15th best is .70.
  \node[ttl] at (11.05,4.75) {(c) Verify: one tree, one pass};
  \node[circle, fill=mfdInk, text=white, inner sep=0.4pt, minimum size=0.26cm, font=\fontsize{5.5}{6}\selectfont\bfseries]
    at (11.18,4.4) {1};
  \node[small, anchor=west, text=mfdInk] at (11.36,4.4) {score of a prefix $=$ its probability under its best mode};
  \node[small, anchor=west, text=mfdInk] at (11.36,4.16)
    {keep the $B$ best over all modes ($B{=}15$ here: score $\ge$\,.70)};
  \node[small, text=mfdMuted, anchor=west] at (11.05,3.9) {depth};
  \foreach \d in {1,...,6} {\node[small, text=mfdMuted] at (12.29+\d*0.745-0.745,3.9) {\d};}
  \node[rounded corners=1.2pt, fill=mfdInk, text=white, minimum height=0.32cm, minimum width=0.5cm,
    font=\fontsize{5.8}{7}\selectfont, inner sep=0pt] (root) at (11.32,2.98) {break};
  \node[small, text=mfdMuted, anchor=north] at (11.32,2.8) {root};
  \foreach \d/\w/\s in {1/this/.93, 2/down/.92, 3/step/.92, 4/by/.91, 5/step/.91, 6/to/.71} {
    \node[tA, acc, minimum width=0.71cm, inner xsep=0.5pt, font=\fontsize{5.8}{7}\selectfont] (A\d)
      at (12.29+\d*0.745-0.745,3.34) {\w};
    \node[text=mfdMuted, font=\fontsize{5}{6}\selectfont, inner sep=0pt] at (12.29+\d*0.745-0.745,3.04) {\s};
  }
  \foreach \d/\w/\s in {1/down/1.00, 2/the/.99, 3/problem/.99, 4/step/.99, 5/by/.96, 6/step/.96} {
    \node[tB, minimum width=0.71cm, inner xsep=0.5pt, font=\fontsize{5.8}{7}\selectfont] (B\d)
      at (12.29+\d*0.745-0.745,2.62) {\w};
    \node[text=mfdMuted, font=\fontsize{5}{6}\selectfont, inner sep=0pt] at (12.29+\d*0.745-0.745,2.32) {\s};
  }
  \draw[edge] (root.east) -- ++(0.04,0) |- (A1.west);
  \draw[edge] (root.east) -- ++(0.04,0) |- (B1.west);
  \foreach \d [evaluate=\d as \n using int(\d+1)] in {1,...,5} {
    \draw[edge] (A\d.east) -- (A\n.west);
    \draw[edge] (B\d.east) -- (B\n.west);
  }
  \node[small, text=mfdBlue, anchor=south west] at (11.935,3.53) {modes 2, 3 follow A};
  \node[small, text=mfdOrange, anchor=north west] at (11.935,2.2)
    {modes 1, 4, 6, 8 follow B (+3 deeper nodes: .96, .75, .70)};
  % candidates just below the cut, faded: B's 10th node and the best chimera
  \node[small, text=mfdMuted, anchor=west] (lo) at (11.05,1.76) {below the cut:};
  \node[tok, draw=mfdOrange!45, fill=mfdOrangeL!45, text=mfdMuted, font=\fontsize{5.8}{7}\selectfont,
    right=3pt of lo] (lo1) {much};
  \node[small, text=mfdMuted, right=1.5pt of lo1] (lo1s) {.69 (B, depth 10)};
  \node[tok, draw=mfdBlue!45, fill=mfdBlueL!45, text=mfdMuted, font=\fontsize{5.8}{7}\selectfont,
    right=7pt of lo1s] (lo2) {this};
  \node[tok, draw=mfdOrange!45, fill=mfdOrangeL!45, text=mfdMuted, font=\fontsize{5.8}{7}\selectfont,
    right=0.6pt of lo2] (lo3) {the};
  \node[small, text=mfdMuted, right=1.5pt of lo3] {.28 (a chimera)};
  % (2) the target's own next token at every depth, under the tree
  \node[circle, fill=mfdInk, text=white, inner sep=0.4pt, minimum size=0.26cm, font=\fontsize{5.5}{6}\selectfont\bfseries]
    at (11.18,1.42) {2};
  \node[small, anchor=west, text=mfdInk] at (11.36,1.42) {the target model checks all $B$ nodes in one forward pass};
  \node[small, anchor=west, text=mfdInk, font=\fontsize{6}{7}\selectfont\bfseries, align=left] at (11.05,1.05)
    {target\\model};
  \foreach \d/\w in {1/this, 2/down, 3/step, 4/by, 5/step, 6/to} {
    \node[tok, fill=white, draw=mfdInk, minimum width=0.71cm, inner xsep=0.5pt, font=\fontsize{5.8}{7}\selectfont] (T\d)
      at (12.29+\d*0.745-0.745,1.05) {\w};
    \node[small, text=mfdGreen] at (12.29+\d*0.745-0.745,0.76) {$\checkmark$};
  }
  \node[tok, fill=mfdGreen!12, draw=mfdGreen, minimum width=0.62cm, inner xsep=0.5pt, font=\fontsize{5.8}{7}\selectfont]
    (T7) at (12.29+6*0.745,1.05) {find};
  \node[small, text=mfdGreen] at (12.29+6*0.745,0.76) {+1 bonus};
  % B is dropped at depth 1: the target says "this", not "down"
  \node[text=mfdRed, font=\fontsize{9}{9}\selectfont\bfseries, inner sep=0pt] at (11.775,2.62) {$\times$};
  \node[font=\scriptsize\bfseries, text=mfdGreen, anchor=west] at (11.05,0.45)
    {accepted: 6 drafted tokens of A, +1 bonus token};
  \node[small, text=mfdMuted, anchor=west] at (11.05,0.18)
    {bonus token: the target model's own next token after the last match};
  \node[small, text=mfdMuted, anchor=west] at (11.05,-0.06)
    {B fails at depth 1: the target model says \emph{this}, not \emph{down}};
\end{tikzpicture}

